Variational Calibration of Computer Models

Bayesian calibration of black-box computer models offers an established framework to obtain a posterior distribution over model parameters. Traditional Bayesian calibration involves the emulation of the computer model and an additive model discrepancy term using Gaussian processes; inference is then carried out using MCMC. These choices pose computational and statistical challenges and limitations, which we overcome by proposing the use of approximate Deep Gaussian processes and variational inference techniques. The result is a practical and scalable framework for calibration, which obtains competitive performance compared to the state-of-the-art.

==> concept.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =\microwidthB and \microheightB ,on grid ,
semithick ,
stateData/.style ={ circle ,top color =white , bottom color = leafyellow!20 ,draw,leafyellow , text=leafyellow , minimum width =\circlediameterB},
stateNoth/.style ={},
statePhi/.style ={ circle ,top color =white , bottom color = lightleafyellow!20 ,draw,lightleafyellow , text=lightleafyellow , minimum width =\circlediameterB},
stateNoth/.style ={},
stateThe/.style ={ circle ,top color =white , bottom color = treeorange!20 ,draw,treeorange , text=treeorange , minimum width =\circlediameterB},
stateNoth/.style ={},
stateFun/.style ={ circle ,top color =white , bottom color = grassgreen!20 ,draw,grassgreen , text=grassgreen , minimum width =\circlediameterB},
stateNoth/.style ={},
stateW/.style ={ rectangle ,top color =white , bottom color = grassgreen!20 ,draw,grassgreen , text=grassgreen , minimum width =1.5\circlediameterB},
stateNoth/.style ={},
statePathPts/.style ={inner sep = -10cm},
myrect/.style={rectangle, draw=grassgreen!20, inner sep=0pt,line width=2pt,fit=#1}]
\node[stateNoth] (C)
{};
\node[stateData] (A1) [above left=of C] {$\xx$};
\node[stateNoth] (Noth1) [below right=of A1] {};
\node[stateData] (A1) [above left=of C] {$\xx$};
\node[stateNoth] (Noth9) [below right=of Noth1] {};
\node[stateThe] (Theta) [below right=of Noth1] {$\ttheta$};
\node[stateNoth] (Noth11) [right=of Theta] {};
\node[stateNoth] (Noth12) [right=of Noth11] {};
\node[statePathPts] (Noth13) [above=of Noth12] {};
\node[stateNoth] (Noth2) [below left=of Theta] {};
\node[stateData] (A2) [below left=of Noth2] {$\xx$};
\node[stateNoth] (Noth3) [below=of A2] {};
\node[stateNoth] (Text1) [below left=of Noth2] {\color{leafyellow}$~~~{}^*$};
\node[stateData] (A3) [below=of Noth3] {$\tt$};
\node[stateNoth] (Noth4) [right=of A1] {};
\node[stateNoth] (Noth5) [right=of Noth4] {};
\node[stateNoth] (Noth6) [right=of Noth5] {};
\node[stateNoth] (Noth7) [right=of Noth6] {};
\node[stateNoth] (Noth8) [right=of Noth7] {};
\node[stateNoth] (Noth10) [right=of Noth8] {};
\node[stateW] (Delta) [above=of Noth10] {$\ddelta(\cdot)$};
\node[stateW] (Eta) [below=of Noth10] {$\eeta(\cdot,\cdot)$};




\node[stateNoth] (C1brtem) [right=of Eta] {};
\node[stateNoth] (C1br) [below right=of C1brtem] {};
\node[stateNoth] (C1altem) [left=of Delta] {};
\node[stateNoth] (C1al) [above left=of C1altem] {};
\node[myrect={(C1al) (C1br)}] (RECT1) {}; 

\node[stateNoth] (N1) [right=of A3] {};
\node[stateNoth] (N2) [right=of N1] {};
\node[stateNoth] (N3) [below=of N1] {};
\node[stateNoth] (N4) [right=of N2] {};


\draw (Theta.east) -- (RECT1.221);%(1.5,-0.5) |- (Eta.195);
\draw[densely dotted,-] (RECT1.221) -|  (1.6,-0.15) ;
\draw[densely dotted]   (1.6,-0.15) --  (Eta.195);
\draw (A1.east) -- (RECT1.west);%
\draw[densely dotted] (RECT1.west) -| (1.6,0.45) |- (Eta.165);
\draw[densely dotted] (1.6,0.45) |-  (Delta.west);

\draw[densely dotted, -] (Delta.east) -|  (3.4,0.45);
\draw[densely dotted, -] (Eta.east) -|  (3.4,0.45);
\draw[densely dotted, -] (3.4,0.45) |-  (RECT1.0);



\node[stateNoth] (RECT1EAST) [above right=of C1brtem] {};
\node[stateNoth] (N001) [right=of RECT1EAST] {};
\node[stateNoth] (N002) [right=of N001] {};
\node[stateData] (B1) [right=of N002] {$\yy$};

\node[left] at (RECT1EAST) {\tiny$+$};

\draw (RECT1.0) --  (B1);

\node[stateNoth] (NN01) [below right=of A2] {};
\node[stateNoth] (NN02) [right=of NN01] {};
\node[stateNoth] (NN03) [right=of NN02] {};
\node[stateNoth] (NN04) [right=of NN03] {};
\node[stateNoth] (NN05) [right=of NN04] {};
\node[stateNoth] (Eta2) [right=of NN05] {};
\node[stateNoth] (C2br) [below right=of Eta2] {};
\node[stateNoth] (C2al) [above left=of Eta2] {};
\node[myrect={(C2al) (C2br)}] (RECT2) {}; 

\node[stateNoth] (RECT2EAST) [right=of Eta2] {};
\node[stateNoth] (N001z) [right=of RECT2EAST] {};
\node[stateNoth] (N002z) [right=of N001z] {};
\node[stateNoth] (N003z) [right=of N002z] {};
\node[stateData] (B1z) [right=of N003z] {$\zz$};

\draw (RECT2.0) --  (B1z);

\draw[-] (A2) -|  (0.75,-1.85);
\draw[-] (A3) -|  (0.75,-2.4);
\draw (0.75,-1.85) |-  (RECT2.170);
\draw (0.75,-2.4) |-  (RECT2.190);
\draw[-,densely dotted] (RECT2.170) -|  (Eta2);
\draw[-,densely dotted,on background layer] (RECT2.190) -|  (Eta2);
\draw[-,densely dotted,on background layer] (Eta2.0) -- (RECT2.0);
\node[stateW] (Eta2real) [right=of NN05] {$\eeta(\cdot,\cdot)$};
\node[stateNoth] (Noo2) [above=of Eta2] {};
\node[above] at (Noo2) {\large$\substack{\text{Computer code} \\~}$};
\node[stateNoth] (Noo) [above=of Delta] {};
\node[above] at (Noo) {\large$\substack{\text{Natural phenomenon}\\{\color{grassgreen}\ff(\cdot,\cdot)} \\~}$};
\node[above] at (Delta) {\large$\substack{\text{Discrepancy}\\~}$};
\end{tikzpicture}
\vspace{-5mm}

==> nn.tex <==
\begin {tikzpicture}[-latex ,auto ,node distance =\microwidth and \microheight ,on grid ,
semithick ,
stateData/.style ={ circle ,top color =white , bottom color = leafyellow!20 ,draw,leafyellow , text=leafyellow , minimum width =\circlediameter},
stateNoth/.style ={},
statePhi/.style ={ circle ,top color =white , bottom color = lightleafyellow!20 ,draw,lightleafyellow , text=lightleafyellow , minimum width =\circlediameter},
stateNoth/.style ={},
stateThe/.style ={ circle ,top color =white , bottom color = treeorange!20 ,draw,treeorange , text=treeorange , minimum width =\circlediameter},
stateNoth/.style ={},
stateFun/.style ={ circle ,top color =white , bottom color = grassgreen!20 ,draw,grassgreen , text=grassgreen , minimum width =\circlediameter},
stateNoth/.style ={},
stateW/.style ={ rectangle ,top color =white , bottom color = randomblue!20 ,draw,black , text=black , minimum width =1.5\circlediameter},
stateNoth/.style ={}]
\node[stateNoth] (C)
{};
\node[stateData] (A1) [above left=of C] {};
\node[stateData] (A2) [below=of A1] {};
\node[stateData] (A3) [below=of A2] {};

\node[stateNoth] (N1) [right=of A3] {};
\node[stateNoth] (N2) [right=of N1] {};
\node[stateNoth] (N3) [below=of N1] {};
\node[stateNoth] (N4) [right=of N2] {};

\node[statePhi] (P4) [right=of N4] {};
\node[statePhi] (P3) [above=of P4] {};
\node[statePhi] (P2) [above=of P3] {};
\node[stateNoth] (P1) [above=of P2] {};

\node[stateNoth] (N8) [below=of P4] {};
\node[statePhi] (P5) [below=of N8] {};
\node[statePhi] (P6) [below=of P5] {};
\node[statePhi] (P7) [below=of P6] {};
\node[stateNoth] (P8) [below=of P7] {};
\node[stateNoth] (N9) [below=of P8] {};
\node[stateNoth] (N10) [below=of N9] {};
\node[statePhi] (P9) [below=of N10] {};
\node[statePhi] (P10) [below=of P9] {};
\node[statePhi] (P11) [below=of P10] {};

\node[stateNoth] (N15) [below=of N3] {};
\node[stateThe] (U1) [below=of N15] {};
\node[stateThe] (U2) [below=of U1] {};

\node[stateNoth] (N5) [below left=of U2] {};
\node[stateNoth] (NN0) [below=of N5] {};
\node[stateNoth] (N6) [below=of NN0] {};

\node[stateData] (A4) [above=of N6] {};
\node[stateData] (A5) [below=of A4] {};
\node[stateData] (A6) [below=of A5] {};

\node[stateNoth] (N7) [below=of A6] {};

\node[stateData] (A7) [below=of N7] {};
\node[stateData] (A8) [below=of A7] {};

\node[stateNoth] (N01) [right=of P2] {};
\node[stateNoth] (N02) [right=of N01] {};
\node[stateNoth] (N03) [right=of N02] {};

\node[stateFun] (F1) [right=of N03] {};
\node[stateFun] (F2) [below=of F1] {};

\node[stateNoth] (N04) [right=of P6] {};
\node[stateNoth] (N05) [right=of N04] {};
\node[stateNoth] (N06) [above right=of N05] {};

\node[stateFun] (F3) [right=of N06] {};
\node[stateFun] (F4) [below=of F3] {};

\node[stateNoth] (N07) [right=of P10] {};
\node[stateNoth] (N08) [right=of N07] {};
\node[stateNoth] (N09) [right=of N08] {};

\node[stateFun] (F5) [right=of N09] {};
\node[stateFun] (F6) [below=of F5] {};

\node[stateNoth] (N10) [right=of F5] {};
\node[stateNoth] (N11) [right=of N10] {};
\node[stateNoth] (N12) [right=of N11] {};

\node[stateData] (B3) [right=of N12] {};
\node[stateData] (B4) [below=of B3] {};

\node[stateNoth] (N13) [below right=of F2] {};
\node[stateFun] (F7) [right=of N13] {};
\node[stateFun] (F8) [below=of F7] {};

\node[stateNoth] (N14) [right=of F7] {};

\node[stateData] (B1) [right=of N14] {};
\node[stateData] (B2) [below=of B1] {};

\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P2);
\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P3);
\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P4);
\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P5);
\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P6);
\path (A1) edge [-,draw=processblue] node[below =0.15 cm] {} (P7);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P2);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P3);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P4);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P5);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P6);
\path (A2) edge [-,draw=processblue] node[below =0.15 cm] {} (P7);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P2);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P3);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P4);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P5);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P6);
\path (A3) edge [-,draw=processblue] node[below =0.15 cm] {} (P7);

\path (U2) edge [-,draw=processblue] node[below =0.15 cm] {} (P5);
\path (U2) edge [-,draw=processblue] node[below =0.15 cm] {} (P6);
\path (U2) edge [-,draw=processblue] node[below =0.15 cm] {} (P7);
\path (U1) edge [-,draw=processblue] node[below =0.15 cm] {} (P5);
\path (U1) edge [-,draw=processblue] node[below =0.15 cm] {} (P6);
\path (U1) edge [-,draw=processblue] node[below =0.15 cm] {} (P7);
\path (A4) edge [-,draw=processblue] node[below =0.15 cm] {} (P9);
\path (A4) edge [-,draw=processblue] node[below =0.15 cm] {} (P10);
\path (A4) edge [-,draw=processblue] node[below =0.15 cm] {} (P11);
\path (A5) edge [-,draw=processblue] node[below =0.15 cm] {} (P9);
\path (A5) edge [-,draw=processblue] node[below =0.15 cm] {} (P10);
\path (A5) edge [-,draw=processblue] node[below =0.15 cm] {} (P11);
\path (A6) edge [-,draw=processblue] node[below =0.15 cm] {} (P9);
\path (A6) edge [-,draw=processblue] node[below =0.15 cm] {} (P10);
\path (A6) edge [-,draw=processblue] node[below =0.15 cm] {} (P11);
\path (A7) edge [-,draw=processblue] node[below =0.15 cm] {} (P9);
\path (A7) edge [-,draw=processblue] node[below =0.15 cm] {} (P10);
\path (A7) edge [-,draw=processblue] node[below =0.15 cm] {} (P11);
\path (A8) edge [-,draw=processblue] node[below =0.15 cm] {} (P9);
\path (A8) edge [-,draw=processblue] node[below =0.15 cm] {} (P10);
\path (A8) edge [-,draw=processblue] node[below =0.15 cm] {} (P11);

\path (P2) edge [-,draw=processblue] node[below =0.15 cm] {} (F1);
\path (P2) edge [-,draw=processblue] node[below =0.15 cm] {} (F2);
\path (P3) edge [-,draw=processblue] node[below =0.15 cm] {} (F1);
\path (P3) edge [-,draw=processblue] node[below =0.15 cm] {} (F2);
\path (P4) edge [-,draw=processblue] node[below =0.15 cm] {} (F1);
\path (P4) edge [-,draw=processblue] node[below =0.15 cm] {} (F2);

\path (P5) edge [-,draw=processblue] node[below =0.15 cm] {} (F3);
\path (P5) edge [-,draw=processblue] node[below =0.15 cm] {} (F4);
\path (P6) edge [-,draw=processblue] node[below =0.15 cm] {} (F3);
\path (P6) edge [-,draw=processblue] node[below =0.15 cm] {} (F4);
\path (P7) edge [-,draw=processblue] node[below =0.15 cm] {} (F3);
\path (P7) edge [-,draw=processblue] node[below =0.15 cm] {} (F4);

\path (P9) edge [-,draw=processblue] node[below =0.15 cm] {} (F5);
\path (P9) edge [-,draw=processblue] node[below =0.15 cm] {} (F6);
\path (P10) edge [-,draw=processblue] node[below =0.15 cm] {} (F5);
\path (P10) edge [-,draw=processblue] node[below =0.15 cm] {} (F6);
\path (P11) edge [-,draw=processblue] node[below =0.15 cm] {} (F5);
\path (P11) edge [-,draw=processblue] node[below =0.15 cm] {} (F6);

\path (F1) edge [-,draw=processblue] node[below =0.15 cm] {} (F7);
\path (F2) edge [-,draw=processblue] node[below =0.15 cm] {} (F8);

\path (F3) edge [-,draw=processblue] node[below =0.15 cm] {} (F7);
\path (F4) edge [-,draw=processblue] node[below =0.15 cm] {} (F8);

\path (F7) edge [-,draw=processblue] node[below =0.15 cm] {} (B1);
\path (F8) edge [-,draw=processblue] node[below =0.15 cm] {} (B2);
\path (F7) edge [-,draw=processblue] node[below =0.15 cm] {} (B2);
\path (F8) edge [-,draw=processblue] node[below =0.15 cm] {} (B1);

\path (F5) edge [-,draw=processblue] node[below =0.15 cm] {} (B3);
\path (F5) edge [-,draw=processblue] node[below =0.15 cm] {} (B4);
\path (F6) edge [-,draw=processblue] node[below =0.15 cm] {} (B4);
\path (F6) edge [-,draw=processblue] node[below =0.15 cm] {} (B3);



\node[stateNoth] (Text1) [above=of A1] {\color{leafyellow}$\xx$};
\node[stateNoth] (Text2) [above=of U1] {\color{treeorange}$\ttheta$};
\node[stateNoth] (Text3) [above=of A4] {\color{leafyellow}$\xx^*$};
\node[stateNoth] (Text3) [above=of A7] {\color{leafyellow}$\tt$};
\node[stateNoth] (Text4) [above=of P2] {\color{lightleafyellow}$\Pphi_\delta$};
\node[stateNoth] (Text5) [above=of P5] {\color{lightleafyellow}$\Pphi_\eta$};
\node[stateNoth] (Text6) [above=of P9] {\color{lightleafyellow}$\Pphi_\eta^*$};
\node[stateNoth] (Text7) [above=of F1] {\color{grassgreen}$\ddelta(\xx,\ttheta)$};
\node[stateNoth] (Text8) [above=of F3] {\color{grassgreen}$\eeta(\xx,\ttheta)~~~~$};
\node[stateNoth] (Text9) [above=of F5] {\color{grassgreen}$\eeta(\xx^*\!,\tt)$};
\node[stateNoth] (Text10) [above=of F7] {\color{grassgreen}$~~~~\ff(\xx,\ttheta)$};
\node[stateNoth] (Text11) [above=of B1] {\color{leafyellow}$\yy$};
\node[stateNoth] (Text12) [above=of B3] {\color{leafyellow}$\zz$};

\node[stateNoth] (NN00) [below right=of U2] {};
\node[stateW] (Om1) [below =of NN00] {$\Omega_\eta$};
\node[stateNoth] (NN01) [left=of P3] {};
\node[stateW] (Om2) [left=of NN01] {$\Omega_\delta$};
\node[stateNoth] (NN02) [above right=of P9] {};
\node[stateW] (W1) [above right=of NN02] {$W_\eta$};
\node[stateNoth] (NN03) [right=of P3] {};
\node[stateW] (W2) [right=of NN03] {$W_\delta$};
\node[stateNoth] (NNOne) [left=of F7] {};
\node[stateW] (One) [below= 0.25\microheight of NNOne] {$1$};

\node[stateNoth] (Nar00) [above= of W1] {};
\node[stateNoth] (Nar01) [above= of Nar00] {};
\node[stateNoth] (Ar22) [above= of Nar01] {};
\node[stateNoth] (Nar03) [below= of W1] {};
\node[stateNoth] (Nar04) [below= of Nar03] {};
\node[stateNoth] (Ar21) [below= of Nar04] {};
\node[stateNoth] (Ar11) [left= of P6] {};
\node[stateNoth] (Ar12) [left= of P10] {};

\path (W1) edge [draw=black] node[below =0.15 cm] {} (Ar21);
\path (W1) edge [draw=black] node[below =0.15 cm] {} (Ar22);
\path (Om1) edge [draw=black] node[below =0.15 cm] {} (Ar11);
\path (Om1) edge [draw=black] node[below =0.15 cm] {} (Ar12);

\end{tikzpicture}

